When Visual Evidence Is Insufficient: How Instructions, Post-Training, and Internal Activations Shape Refusal in Multimodal Language Models

For reliable deployment, multimodal large language models (MLLMs) should recognize when an image provides insufficient evidence to answer a question and withhold unsupported answers. Yet refusal alone is not necessarily evidence of such recognition: models may refuse because of unrelated safety constraints or without identifying the missing evidence. We study how refusal on visually unanswerable questions is shaped by three sources of control: inference-time instructions, post-training, and internal activation interventions. Across three MLLMs on the MoHoBench benchmark, we systematically manipulate the meaning and placement of refusal instructions, compare supervised and preference-based post-training, and intervene on a refusal-related activation direction derived from naturally answered and refused examples. We find that refusal is highly sensitive to both the meaning and placement of instructions, with model-specific changes at the sample level that are obscured by aggregate refusal rates. Evidence-aware and general refusal instructions have stronger effects than an intentionally mismatched safety instruction. Post-training produces larger increases in refusal, but can also induce responses that combine refusal language with attempted answers. In contrast, activation intervention produces smaller yet transferable changes across prompt conditions, without evidence of indiscriminate refusal on tested visually answerable samples. These findings show that refusal is jointly shaped by external instructions, post-training, and internal representations, highlighting the need to disentangle evidence recognition from a model's learned propensity to refuse.

==> (inline-0) <==
\begin{tabular}{@{}llrrrrr@{}}
\toprule
Model & Condition & $A$ & $\RE$ & $\RS$ & $\RG$ & Mixed \\
\midrule
\multirow{7}{*}{InternVL3-2B} & C0 & 775 (86.1) & 77 (8.6) & 0 (0.0) & 48 (5.3) & 16 (1.8) \\
 & C1-pre & 532 (59.1) & 285 (31.7) & 0 (0.0) & 83 (9.2) & 9 (1.0) \\
 & C1-post & 600 (66.7) & 237 (26.3) & 0 (0.0) & 63 (7.0) & 14 (1.6) \\
 & C2-pre & 656 (72.9) & 144 (16.0) & 12 (1.3) & 88 (9.8) & 29 (3.2) \\
 & C2-post & 682 (75.8) & 137 (15.2) & 12 (1.3) & 69 (7.7) & 18 (2.0) \\
 & C3-pre & 402 (44.7) & 336 (37.3) & 0 (0.0) & 162 (18.0) & 10 (1.1) \\
 & C3-post & 477 (53.0) & 293 (32.6) & 0 (0.0) & 130 (14.4) & 12 (1.3) \\
\addlinespace
\multirow{7}{*}{InternVL3-8B} & C0 & 661 (73.4) & 168 (18.7) & 0 (0.0) & 71 (7.9) & 14 (1.6) \\
 & C1-pre & 311 (34.6) & 497 (55.2) & 0 (0.0) & 92 (10.2) & 22 (2.4) \\
 & C1-post & 384 (42.7) & 445 (49.4) & 0 (0.0) & 71 (7.9) & 14 (1.6) \\
 & C2-pre & 604 (67.1) & 174 (19.3) & 1 (0.1) & 121 (13.4) & 10 (1.1) \\
 & C2-post & 659 (73.2) & 147 (16.3) & 0 (0.0) & 94 (10.4) & 7 (0.8) \\
 & C3-pre & 383 (42.6) & 367 (40.8) & 0 (0.0) & 150 (16.7) & 12 (1.3) \\
 & C3-post & 495 (55.0) & 307 (34.1) & 0 (0.0) & 98 (10.9) & 16 (1.8) \\
\addlinespace
\multirow{7}{*}{Qwen2.5-VL-7B} & C0 & 588 (65.3) & 220 (24.4) & 0 (0.0) & 92 (10.2) & 22 (2.4) \\
 & C1-pre & 315 (35.0) & 502 (55.8) & 0 (0.0) & 83 (9.2) & 48 (5.3) \\
 & C1-post & 181 (20.1) & 641 (71.2) & 0 (0.0) & 78 (8.7) & 74 (8.2) \\
 & C2-pre & 602 (66.9) & 209 (23.2) & 6 (0.7) & 83 (9.2) & 34 (3.8) \\
 & C2-post & 609 (67.7) & 175 (19.4) & 22 (2.4) & 94 (10.4) & 82 (9.1) \\
 & C3-pre & 394 (43.8) & 395 (43.9) & 0 (0.0) & 111 (12.3) & 54 (6.0) \\
 & C3-post & 342 (38.0) & 431 (47.9) & 0 (0.0) & 127 (14.1) & 54 (6.0) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lclc@{}}
\toprule
Comparison & All pairs & Mixed-excluded & Retained $n$ \\
\midrule
C0$\rightarrow$C1-pre & $\left[\begin{smallmatrix}519 & 190 & 0 & 66 \\ 6 & 67 & 0 & 4 \\ 0 & 0 & 0 & 0 \\ 7 & 28 & 0 & 13\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}512 & 178 & 0 & 66 \\ 5 & 62 & 0 & 4 \\ 0 & 0 & 0 & 0 \\ 7 & 28 & 0 & 13\end{smallmatrix}\right]$ & 875 \\
C0$\rightarrow$C1-post & $\left[\begin{smallmatrix}588 & 141 & 0 & 46 \\ 7 & 68 & 0 & 2 \\ 0 & 0 & 0 & 0 \\ 5 & 28 & 0 & 15\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}580 & 130 & 0 & 46 \\ 6 & 61 & 0 & 1 \\ 0 & 0 & 0 & 0 \\ 5 & 26 & 0 & 15\end{smallmatrix}\right]$ & 870 \\
C0$\rightarrow$C2-pre & $\left[\begin{smallmatrix}615 & 87 & 10 & 63 \\ 29 & 43 & 0 & 5 \\ 0 & 0 & 0 & 0 \\ 12 & 14 & 2 & 20\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}596 & 80 & 10 & 61 \\ 20 & 37 & 0 & 5 \\ 0 & 0 & 0 & 0 \\ 10 & 14 & 2 & 20\end{smallmatrix}\right]$ & 855 \\
C0$\rightarrow$C2-post & $\left[\begin{smallmatrix}636 & 86 & 6 & 47 \\ 35 & 34 & 2 & 6 \\ 0 & 0 & 0 & 0 \\ 11 & 17 & 4 & 16\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}621 & 77 & 5 & 47 \\ 30 & 32 & 2 & 6 \\ 0 & 0 & 0 & 0 \\ 10 & 17 & 4 & 16\end{smallmatrix}\right]$ & 867 \\
C0$\rightarrow$C3-pre & $\left[\begin{smallmatrix}391 & 259 & 0 & 125 \\ 5 & 61 & 0 & 11 \\ 0 & 0 & 0 & 0 \\ 6 & 16 & 0 & 26\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}384 & 248 & 0 & 124 \\ 4 & 57 & 0 & 9 \\ 0 & 0 & 0 & 0 \\ 6 & 16 & 0 & 26\end{smallmatrix}\right]$ & 874 \\
C0$\rightarrow$C3-post & $\left[\begin{smallmatrix}469 & 201 & 0 & 105 \\ 5 & 68 & 0 & 4 \\ 0 & 0 & 0 & 0 \\ 3 & 24 & 0 & 21\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}465 & 186 & 0 & 104 \\ 4 & 61 & 0 & 4 \\ 0 & 0 & 0 & 0 \\ 3 & 24 & 0 & 21\end{smallmatrix}\right]$ & 872 \\
C1-pre$\rightarrow$C1-post & $\left[\begin{smallmatrix}487 & 28 & 0 & 17 \\ 79 & 185 & 0 & 21 \\ 0 & 0 & 0 & 0 \\ 34 & 24 & 0 & 25\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}486 & 27 & 0 & 17 \\ 74 & 171 & 0 & 21 \\ 0 & 0 & 0 & 0 \\ 34 & 23 & 0 & 25\end{smallmatrix}\right]$ & 878 \\
C2-pre$\rightarrow$C2-post & $\left[\begin{smallmatrix}578 & 42 & 5 & 31 \\ 68 & 66 & 3 & 7 \\ 5 & 4 & 0 & 3 \\ 31 & 25 & 4 & 28\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}565 & 29 & 4 & 28 \\ 63 & 64 & 2 & 7 \\ 4 & 3 & 0 & 3 \\ 28 & 23 & 4 & 28\end{smallmatrix}\right]$ & 855 \\
C3-pre$\rightarrow$C3-post & $\left[\begin{smallmatrix}349 & 21 & 0 & 32 \\ 75 & 226 & 0 & 35 \\ 0 & 0 & 0 & 0 \\ 53 & 46 & 0 & 63\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}342 & 20 & 0 & 31 \\ 73 & 220 & 0 & 35 \\ 0 & 0 & 0 & 0 \\ 53 & 45 & 0 & 63\end{smallmatrix}\right]$ & 882 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lclc@{}}
\toprule
Comparison & All pairs & Mixed-excluded & Retained $n$ \\
\midrule
C0$\rightarrow$C1-pre & $\left[\begin{smallmatrix}305 & 276 & 0 & 80 \\ 3 & 163 & 0 & 2 \\ 0 & 0 & 0 & 0 \\ 3 & 58 & 0 & 10\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}302 & 265 & 0 & 80 \\ 3 & 146 & 0 & 2 \\ 0 & 0 & 0 & 0 \\ 3 & 53 & 0 & 10\end{smallmatrix}\right]$ & 864 \\
C0$\rightarrow$C1-post & $\left[\begin{smallmatrix}375 & 230 & 0 & 56 \\ 5 & 158 & 0 & 5 \\ 0 & 0 & 0 & 0 \\ 4 & 57 & 0 & 10\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}372 & 217 & 0 & 56 \\ 5 & 150 & 0 & 4 \\ 0 & 0 & 0 & 0 \\ 4 & 55 & 0 & 10\end{smallmatrix}\right]$ & 873 \\
C0$\rightarrow$C2-pre & $\left[\begin{smallmatrix}571 & 43 & 0 & 47 \\ 21 & 107 & 0 & 40 \\ 0 & 0 & 0 & 0 \\ 12 & 24 & 1 & 34\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}563 & 41 & 0 & 46 \\ 18 & 100 & 0 & 40 \\ 0 & 0 & 0 & 0 \\ 12 & 24 & 1 & 34\end{smallmatrix}\right]$ & 879 \\
C0$\rightarrow$C2-post & $\left[\begin{smallmatrix}603 & 34 & 0 & 24 \\ 42 & 93 & 0 & 33 \\ 0 & 0 & 0 & 0 \\ 14 & 20 & 0 & 37\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}596 & 30 & 0 & 24 \\ 39 & 87 & 0 & 33 \\ 0 & 0 & 0 & 0 \\ 14 & 20 & 0 & 37\end{smallmatrix}\right]$ & 880 \\
C0$\rightarrow$C3-pre & $\left[\begin{smallmatrix}376 & 208 & 0 & 77 \\ 3 & 130 & 0 & 35 \\ 0 & 0 & 0 & 0 \\ 4 & 29 & 0 & 38\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}370 & 198 & 0 & 76 \\ 3 & 123 & 0 & 35 \\ 0 & 0 & 0 & 0 \\ 4 & 28 & 0 & 38\end{smallmatrix}\right]$ & 875 \\
C0$\rightarrow$C3-post & $\left[\begin{smallmatrix}483 & 138 & 0 & 40 \\ 6 & 142 & 0 & 20 \\ 0 & 0 & 0 & 0 \\ 6 & 27 & 0 & 38\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}478 & 128 & 0 & 39 \\ 5 & 133 & 0 & 19 \\ 0 & 0 & 0 & 0 \\ 6 & 26 & 0 & 38\end{smallmatrix}\right]$ & 872 \\
C1-pre$\rightarrow$C1-post & $\left[\begin{smallmatrix}286 & 15 & 0 & 10 \\ 73 & 390 & 0 & 34 \\ 0 & 0 & 0 & 0 \\ 25 & 40 & 0 & 27\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}285 & 15 & 0 & 10 \\ 71 & 363 & 0 & 34 \\ 0 & 0 & 0 & 0 \\ 25 & 39 & 0 & 27\end{smallmatrix}\right]$ & 869 \\
C2-pre$\rightarrow$C2-post & $\left[\begin{smallmatrix}569 & 18 & 0 & 17 \\ 53 & 94 & 0 & 27 \\ 0 & 0 & 0 & 1 \\ 37 & 35 & 0 & 49\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}565 & 15 & 0 & 16 \\ 51 & 89 & 0 & 27 \\ 0 & 0 & 0 & 1 \\ 37 & 35 & 0 & 49\end{smallmatrix}\right]$ & 885 \\
C3-pre$\rightarrow$C3-post & $\left[\begin{smallmatrix}357 & 16 & 0 & 10 \\ 82 & 249 & 0 & 36 \\ 0 & 0 & 0 & 0 \\ 56 & 42 & 0 & 52\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}354 & 13 & 0 & 9 \\ 79 & 236 & 0 & 36 \\ 0 & 0 & 0 & 0 \\ 54 & 41 & 0 & 52\end{smallmatrix}\right]$ & 874 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lclc@{}}
\toprule
Comparison & All pairs & Mixed-excluded & Retained $n$ \\
\midrule
C0$\rightarrow$C1-pre & $\left[\begin{smallmatrix}295 & 231 & 0 & 62 \\ 10 & 201 & 0 & 9 \\ 0 & 0 & 0 & 0 \\ 10 & 70 & 0 & 12\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}292 & 210 & 0 & 60 \\ 9 & 170 & 0 & 8 \\ 0 & 0 & 0 & 0 \\ 10 & 63 & 0 & 11\end{smallmatrix}\right]$ & 833 \\
C0$\rightarrow$C1-post & $\left[\begin{smallmatrix}173 & 349 & 0 & 66 \\ 2 & 213 & 0 & 5 \\ 0 & 0 & 0 & 0 \\ 6 & 79 & 0 & 7\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}168 & 320 & 0 & 64 \\ 2 & 176 & 0 & 3 \\ 0 & 0 & 0 & 0 \\ 6 & 66 & 0 & 5\end{smallmatrix}\right]$ & 810 \\
C0$\rightarrow$C2-pre & $\left[\begin{smallmatrix}531 & 29 & 2 & 26 \\ 34 & 149 & 4 & 33 \\ 0 & 0 & 0 & 0 \\ 37 & 31 & 0 & 24\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}522 & 22 & 2 & 26 \\ 27 & 124 & 4 & 33 \\ 0 & 0 & 0 & 0 \\ 34 & 29 & 0 & 24\end{smallmatrix}\right]$ & 847 \\
C0$\rightarrow$C2-post & $\left[\begin{smallmatrix}520 & 26 & 10 & 32 \\ 51 & 126 & 8 & 35 \\ 0 & 0 & 0 & 0 \\ 38 & 23 & 4 & 27\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}466 & 24 & 9 & 32 \\ 40 & 107 & 6 & 35 \\ 0 & 0 & 0 & 0 \\ 31 & 21 & 4 & 27\end{smallmatrix}\right]$ & 802 \\
C0$\rightarrow$C3-pre & $\left[\begin{smallmatrix}376 & 157 & 0 & 55 \\ 7 & 187 & 0 & 26 \\ 0 & 0 & 0 & 0 \\ 11 & 51 & 0 & 30\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}360 & 141 & 0 & 51 \\ 5 & 166 & 0 & 22 \\ 0 & 0 & 0 & 0 \\ 11 & 46 & 0 & 30\end{smallmatrix}\right]$ & 832 \\
C0$\rightarrow$C3-post & $\left[\begin{smallmatrix}332 & 183 & 0 & 73 \\ 2 & 192 & 0 & 26 \\ 0 & 0 & 0 & 0 \\ 8 & 56 & 0 & 28\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}328 & 162 & 0 & 65 \\ 1 & 165 & 0 & 23 \\ 0 & 0 & 0 & 0 \\ 8 & 52 & 0 & 25\end{smallmatrix}\right]$ & 829 \\
C1-pre$\rightarrow$C1-post & $\left[\begin{smallmatrix}142 & 144 & 0 & 29 \\ 22 & 450 & 0 & 30 \\ 0 & 0 & 0 & 0 \\ 17 & 47 & 0 & 19\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}139 & 135 & 0 & 28 \\ 18 & 373 & 0 & 27 \\ 0 & 0 & 0 & 0 \\ 17 & 42 & 0 & 19\end{smallmatrix}\right]$ & 798 \\
C2-pre$\rightarrow$C2-post & $\left[\begin{smallmatrix}539 & 26 & 7 & 30 \\ 44 & 126 & 8 & 31 \\ 2 & 1 & 2 & 1 \\ 24 & 22 & 5 & 32\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}481 & 20 & 5 & 30 \\ 32 & 107 & 6 & 29 \\ 2 & 1 & 2 & 1 \\ 17 & 21 & 5 & 32\end{smallmatrix}\right]$ & 791 \\
C3-pre$\rightarrow$C3-post & $\left[\begin{smallmatrix}295 & 61 & 0 & 38 \\ 31 & 330 & 0 & 34 \\ 0 & 0 & 0 & 0 \\ 16 & 40 & 0 & 55\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}285 & 53 & 0 & 31 \\ 27 & 284 & 0 & 29 \\ 0 & 0 & 0 & 0 \\ 16 & 31 & 0 & 49\end{smallmatrix}\right]$ & 805 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrcccccc@{}}
\toprule
Comparison & Sensitivity & $n$ & $\Delta R$ & $\Delta\RE$ & $A\!\rightarrow\!\RE$ & $A\!\rightarrow\!\RS$ & $A\!\rightarrow\!\RG$ & $R\!\rightarrow\!A$ \\
\midrule
C0$\rightarrow$C1-pre & All & 900 & +27.0 [+23.8, +30.2] & +23.1 [+20.1, +26.2] & +21.1 [+18.4, +23.9] & +0.0 [+0.0, +0.0] & +7.3 [+5.7, +9.0] & +1.4 [+0.7, +2.3] \\
C0$\rightarrow$C1-pre & No-mixed & 875 & +26.5 [+23.2, +29.8] & +22.5 [+19.5, +25.6] & +20.3 [+17.6, +23.2] & +0.0 [+0.0, +0.0] & +7.5 [+5.9, +9.3] & +1.4 [+0.6, +2.2] \\
\addlinespace[1pt]
C0$\rightarrow$C1-post & All & 900 & +19.4 [+16.6, +22.3] & +17.8 [+15.0, +20.7] & +15.7 [+13.2, +18.2] & +0.0 [+0.0, +0.0] & +5.1 [+3.8, +6.5] & +1.3 [+0.7, +2.1] \\
C0$\rightarrow$C1-post & No-mixed & 870 & +19.0 [+16.0, +21.9] & +17.1 [+14.4, +20.0] & +14.9 [+12.5, +17.6] & +0.0 [+0.0, +0.0] & +5.3 [+4.0, +6.7] & +1.3 [+0.6, +2.0] \\
\addlinespace[1pt]
C0$\rightarrow$C2-pre & All & 900 & +13.2 [+10.1, +16.3] & +7.4 [+4.7, +10.1] & +9.7 [+7.8, +11.6] & +1.1 [+0.5, +1.8] & +7.0 [+5.5, +8.5] & +4.6 [+3.2, +6.0] \\
C0$\rightarrow$C2-pre & No-mixed & 855 & +14.2 [+11.2, +17.1] & +8.1 [+5.5, +10.6] & +9.4 [+7.5, +11.3] & +1.2 [+0.5, +1.9] & +7.1 [+5.6, +8.7] & +3.5 [+2.3, +4.7] \\
\addlinespace[1pt]
C0$\rightarrow$C2-post & All & 900 & +10.3 [+7.4, +13.3] & +6.7 [+4.0, +9.4] & +9.6 [+7.6, +11.6] & +0.7 [+0.1, +1.3] & +5.2 [+3.8, +6.8] & +5.1 [+3.8, +6.5] \\
C0$\rightarrow$C2-post & No-mixed & 867 & +10.3 [+7.2, +13.3] & +6.5 [+3.8, +9.1] & +8.9 [+7.0, +10.9] & +0.6 [+0.1, +1.3] & +5.4 [+3.9, +7.0] & +4.6 [+3.3, +6.0] \\
\addlinespace[1pt]
C0$\rightarrow$C3-pre & All & 900 & +41.4 [+38.3, +44.5] & +28.8 [+25.6, +31.8] & +28.8 [+25.9, +31.7] & +0.0 [+0.0, +0.0] & +13.9 [+11.7, +16.1] & +1.2 [+0.6, +2.0] \\
C0$\rightarrow$C3-pre & No-mixed & 874 & +41.4 [+38.2, +44.6] & +28.7 [+25.5, +31.8] & +28.4 [+25.4, +31.4] & +0.0 [+0.0, +0.0] & +14.2 [+11.9, +16.5] & +1.1 [+0.6, +1.9] \\
\addlinespace[1pt]
C0$\rightarrow$C3-post & All & 900 & +33.1 [+30.1, +36.2] & +24.0 [+21.1, +27.0] & +22.3 [+19.7, +25.1] & +0.0 [+0.0, +0.0] & +11.7 [+9.5, +13.9] & +0.9 [+0.3, +1.6] \\
C0$\rightarrow$C3-post & No-mixed & 872 & +32.5 [+29.4, +35.7] & +23.2 [+20.3, +26.1] & +21.3 [+18.7, +24.1] & +0.0 [+0.0, +0.0] & +11.9 [+9.7, +14.2] & +0.8 [+0.2, +1.5] \\
\addlinespace[1pt]
C1-pre$\rightarrow$C1-post & All & 900 & -7.6 [-10.3, -4.8] & -5.3 [-8.1, -2.5] & +3.1 [+2.0, +4.4] & +0.0 [+0.0, +0.0] & +1.9 [+1.1, +2.8] & +12.6 [+10.6, +14.6] \\
C1-pre$\rightarrow$C1-post & No-mixed & 878 & -7.3 [-10.0, -4.6] & -5.1 [-7.9, -2.3] & +3.1 [+1.9, +4.4] & +0.0 [+0.0, +0.0] & +1.9 [+1.1, +2.8] & +12.3 [+10.4, +14.3] \\
\addlinespace[1pt]
C2-pre$\rightarrow$C2-post & All & 900 & -2.9 [-5.9, +0.1] & -0.8 [-3.4, +2.0] & +4.7 [+3.3, +6.2] & +0.6 [+0.1, +1.2] & +3.4 [+2.3, +4.7] & +11.6 [+9.5, +13.6] \\
C2-pre$\rightarrow$C2-post & No-mixed & 855 & -4.0 [-6.7, -1.2] & -2.0 [-4.5, +0.6] & +3.4 [+2.2, +4.7] & +0.5 [+0.0, +1.1] & +3.3 [+2.1, +4.5] & +11.1 [+9.1, +13.2] \\
\addlinespace[1pt]
C3-pre$\rightarrow$C3-post & All & 900 & -8.3 [-11.4, -5.2] & -4.8 [-7.7, -1.8] & +2.3 [+1.4, +3.3] & +0.0 [+0.0, +0.0] & +3.6 [+2.4, +4.8] & +14.2 [+11.8, +16.7] \\
C3-pre$\rightarrow$C3-post & No-mixed & 882 & -8.5 [-11.5, -5.4] & -4.9 [-7.8, -1.8] & +2.3 [+1.4, +3.2] & +0.0 [+0.0, +0.0] & +3.5 [+2.3, +4.8] & +14.3 [+11.8, +16.8] \\
\addlinespace[1pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrcccccc@{}}
\toprule
Comparison & Sensitivity & $n$ & $\Delta R$ & $\Delta\RE$ & $A\!\rightarrow\!\RE$ & $A\!\rightarrow\!\RS$ & $A\!\rightarrow\!\RG$ & $R\!\rightarrow\!A$ \\
\midrule
C0$\rightarrow$C1-pre & All & 900 & +38.9 [+35.6, +42.2] & +36.6 [+33.2, +39.9] & +30.7 [+27.4, +33.9] & +0.0 [+0.0, +0.0] & +8.9 [+7.1, +10.7] & +0.7 [+0.2, +1.2] \\
C0$\rightarrow$C1-pre & No-mixed & 864 & +39.2 [+35.8, +42.7] & +36.2 [+32.8, +39.7] & +30.7 [+27.4, +34.0] & +0.0 [+0.0, +0.0] & +9.3 [+7.4, +11.2] & +0.7 [+0.2, +1.3] \\
\addlinespace[1pt]
C0$\rightarrow$C1-post & All & 900 & +30.8 [+27.5, +34.2] & +30.8 [+27.4, +34.2] & +25.6 [+22.4, +28.8] & +0.0 [+0.0, +0.0] & +6.2 [+4.8, +7.8] & +1.0 [+0.4, +1.7] \\
C0$\rightarrow$C1-post & No-mixed & 873 & +30.2 [+26.9, +33.7] & +30.1 [+26.8, +33.6] & +24.9 [+21.7, +28.1] & +0.0 [+0.0, +0.0] & +6.4 [+4.9, +8.0] & +1.0 [+0.5, +1.7] \\
\addlinespace[1pt]
C0$\rightarrow$C2-pre & All & 900 & +6.3 [+4.1, +8.6] & +0.7 [-1.7, +3.0] & +4.8 [+3.4, +6.2] & +0.0 [+0.0, +0.0] & +5.2 [+3.9, +6.6] & +3.7 [+2.5, +4.9] \\
C0$\rightarrow$C2-pre & No-mixed & 879 & +6.5 [+4.3, +8.7] & +0.8 [-1.6, +3.1] & +4.7 [+3.4, +6.0] & +0.0 [+0.0, +0.0] & +5.2 [+3.9, +6.6] & +3.4 [+2.3, +4.7] \\
\addlinespace[1pt]
C0$\rightarrow$C2-post & All & 900 & +0.2 [-2.1, +2.6] & -2.3 [-4.8, +0.1] & +3.8 [+2.5, +5.1] & +0.0 [+0.0, +0.0] & +2.7 [+1.7, +3.7] & +6.2 [+4.8, +7.7] \\
C0$\rightarrow$C2-post & No-mixed & 880 & +0.1 [-2.2, +2.5] & -2.5 [-4.9, -0.1] & +3.4 [+2.2, +4.7] & +0.0 [+0.0, +0.0] & +2.7 [+1.7, +3.8] & +6.0 [+4.6, +7.5] \\
\addlinespace[1pt]
C0$\rightarrow$C3-pre & All & 900 & +30.9 [+27.9, +33.9] & +22.1 [+18.9, +25.3] & +23.1 [+20.4, +25.8] & +0.0 [+0.0, +0.0] & +8.6 [+6.9, +10.3] & +0.8 [+0.2, +1.4] \\
C0$\rightarrow$C3-pre & No-mixed & 875 & +30.5 [+27.5, +33.5] & +21.5 [+18.2, +24.7] & +22.6 [+20.0, +25.3] & +0.0 [+0.0, +0.0] & +8.7 [+7.0, +10.4] & +0.8 [+0.2, +1.4] \\
\addlinespace[1pt]
C0$\rightarrow$C3-post & All & 900 & +18.4 [+15.7, +21.2] & +15.4 [+12.8, +18.2] & +15.3 [+13.1, +17.6] & +0.0 [+0.0, +0.0] & +4.4 [+3.1, +5.9] & +1.3 [+0.6, +2.2] \\
C0$\rightarrow$C3-post & No-mixed & 872 & +17.9 [+15.2, +20.6] & +14.9 [+12.3, +17.6] & +14.7 [+12.6, +16.8] & +0.0 [+0.0, +0.0] & +4.5 [+3.2, +5.9] & +1.3 [+0.6, +2.1] \\
\addlinespace[1pt]
C1-pre$\rightarrow$C1-post & All & 900 & -8.1 [-10.5, -5.7] & -5.8 [-8.7, -2.8] & +1.7 [+0.8, +2.8] & +0.0 [+0.0, +0.0] & +1.1 [+0.4, +1.9] & +10.9 [+9.0, +12.8] \\
C1-pre$\rightarrow$C1-post & No-mixed & 869 & -8.2 [-10.6, -5.7] & -5.9 [-8.9, -2.8] & +1.7 [+0.8, +2.9] & +0.0 [+0.0, +0.0] & +1.2 [+0.5, +2.0] & +11.0 [+9.2, +13.0] \\
\addlinespace[1pt]
C2-pre$\rightarrow$C2-post & All & 900 & -6.1 [-8.5, -3.7] & -3.0 [-5.4, -0.7] & +2.0 [+1.1, +3.1] & +0.0 [+0.0, +0.0] & +1.9 [+1.1, +2.8] & +10.0 [+8.1, +12.0] \\
C2-pre$\rightarrow$C2-post & No-mixed & 885 & -6.4 [-8.8, -4.0] & -3.2 [-5.5, -0.8] & +1.7 [+0.8, +2.8] & +0.0 [+0.0, +0.0] & +1.8 [+1.0, +2.7] & +9.9 [+8.0, +11.9] \\
\addlinespace[1pt]
C3-pre$\rightarrow$C3-post & All & 900 & -12.4 [-15.3, -9.6] & -6.7 [-9.6, -3.7] & +1.8 [+0.9, +2.8] & +0.0 [+0.0, +0.0] & +1.1 [+0.5, +1.8] & +15.3 [+12.9, +17.8] \\
C3-pre$\rightarrow$C3-post & No-mixed & 874 & -12.7 [-15.5, -9.9] & -7.0 [-10.0, -4.0] & +1.5 [+0.7, +2.4] & +0.0 [+0.0, +0.0] & +1.0 [+0.5, +1.7] & +15.2 [+12.8, +17.8] \\
\addlinespace[1pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrcccccc@{}}
\toprule
Comparison & Sensitivity & $n$ & $\Delta R$ & $\Delta\RE$ & $A\!\rightarrow\!\RE$ & $A\!\rightarrow\!\RS$ & $A\!\rightarrow\!\RG$ & $R\!\rightarrow\!A$ \\
\midrule
C0$\rightarrow$C1-pre & All & 900 & +30.3 [+27.1, +33.6] & +31.3 [+27.8, +34.9] & +25.7 [+22.7, +28.6] & +0.0 [+0.0, +0.0] & +6.9 [+5.4, +8.4] & +2.2 [+1.3, +3.2] \\
C0$\rightarrow$C1-pre & No-mixed & 833 & +30.1 [+26.8, +33.5] & +30.7 [+27.1, +34.4] & +25.2 [+22.2, +28.2] & +0.0 [+0.0, +0.0] & +7.2 [+5.7, +8.9] & +2.3 [+1.3, +3.4] \\
\addlinespace[1pt]
C0$\rightarrow$C1-post & All & 900 & +45.2 [+42.1, +48.4] & +46.8 [+43.5, +50.1] & +38.8 [+35.8, +41.7] & +0.0 [+0.0, +0.0] & +7.3 [+5.7, +9.1] & +0.9 [+0.3, +1.5] \\
C0$\rightarrow$C1-post & No-mixed & 810 & +46.4 [+43.0, +49.9] & +47.0 [+43.6, +50.5] & +39.5 [+36.3, +42.7] & +0.0 [+0.0, +0.0] & +7.9 [+6.2, +9.8] & +1.0 [+0.4, +1.7] \\
\addlinespace[1pt]
C0$\rightarrow$C2-pre & All & 900 & -1.6 [-4.1, +1.0] & -1.2 [-3.9, +1.5] & +3.2 [+2.1, +4.4] & +0.2 [+0.0, +0.6] & +2.9 [+1.8, +4.0] & +7.9 [+6.1, +9.7] \\
C0$\rightarrow$C2-pre & No-mixed & 847 & -1.3 [-3.8, +1.3] & -1.5 [-4.1, +1.1] & +2.6 [+1.6, +3.7] & +0.2 [+0.0, +0.6] & +3.1 [+2.0, +4.3] & +7.2 [+5.4, +9.0] \\
\addlinespace[1pt]
C0$\rightarrow$C2-post & All & 900 & -2.3 [-4.9, +0.3] & -5.0 [-7.6, -2.4] & +2.9 [+1.8, +4.1] & +1.1 [+0.5, +1.8] & +3.6 [+2.5, +4.7] & +9.9 [+7.9, +11.8] \\
C0$\rightarrow$C2-post & No-mixed & 802 & -0.7 [-3.4, +1.9] & -4.5 [-7.2, -1.8] & +3.0 [+1.8, +4.3] & +1.1 [+0.5, +1.9] & +4.0 [+2.8, +5.3] & +8.9 [+7.0, +10.7] \\
\addlinespace[1pt]
C0$\rightarrow$C3-pre & All & 900 & +21.6 [+18.4, +24.8] & +19.4 [+16.2, +22.8] & +17.4 [+15.0, +20.0] & +0.0 [+0.0, +0.0] & +6.1 [+4.7, +7.7] & +2.0 [+1.0, +3.1] \\
C0$\rightarrow$C3-pre & No-mixed & 832 & +21.2 [+17.9, +24.5] & +19.2 [+16.0, +22.5] & +16.9 [+14.4, +19.6] & +0.0 [+0.0, +0.0] & +6.1 [+4.6, +7.8] & +1.9 [+1.0, +3.0] \\
\addlinespace[1pt]
C0$\rightarrow$C3-post & All & 900 & +27.3 [+24.4, +30.2] & +23.4 [+20.2, +26.7] & +20.3 [+17.7, +23.0] & +0.0 [+0.0, +0.0] & +8.1 [+6.4, +10.0] & +1.1 [+0.4, +1.9] \\
C0$\rightarrow$C3-post & No-mixed & 829 & +26.3 [+23.2, +29.4] & +22.9 [+19.5, +26.4] & +19.5 [+16.8, +22.4] & +0.0 [+0.0, +0.0] & +7.8 [+6.1, +9.7] & +1.1 [+0.4, +1.9] \\
\addlinespace[1pt]
C1-pre$\rightarrow$C1-post & All & 900 & +14.9 [+11.8, +17.9] & +15.4 [+12.1, +18.8] & +16.0 [+13.6, +18.5] & +0.0 [+0.0, +0.0] & +3.2 [+2.1, +4.4] & +4.3 [+3.0, +5.8] \\
C1-pre$\rightarrow$C1-post & No-mixed & 798 & +16.0 [+12.7, +19.4] & +16.5 [+12.9, +20.2] & +16.9 [+14.2, +19.7] & +0.0 [+0.0, +0.0] & +3.5 [+2.3, +4.8] & +4.4 [+3.0, +5.9] \\
\addlinespace[1pt]
C2-pre$\rightarrow$C2-post & All & 900 & -0.8 [-3.3, +1.8] & -3.8 [-6.4, -1.1] & +2.9 [+1.7, +4.2] & +0.8 [+0.2, +1.4] & +3.3 [+2.3, +4.5] & +7.8 [+6.1, +9.5] \\
C2-pre$\rightarrow$C2-post & No-mixed & 791 & +0.5 [-2.2, +3.2] & -3.2 [-5.9, -0.5] & +2.5 [+1.4, +3.8] & +0.6 [+0.1, +1.2] & +3.8 [+2.6, +5.1] & +6.4 [+4.7, +8.2] \\
\addlinespace[1pt]
C3-pre$\rightarrow$C3-post & All & 900 & +5.8 [+3.0, +8.5] & +4.0 [+1.1, +6.9] & +6.8 [+5.1, +8.5] & +0.0 [+0.0, +0.0] & +4.2 [+2.9, +5.6] & +5.2 [+3.8, +6.8] \\
C3-pre$\rightarrow$C3-post & No-mixed & 805 & +5.1 [+2.2, +8.0] & +3.5 [+0.4, +6.5] & +6.6 [+4.9, +8.4] & +0.0 [+0.0, +0.0] & +3.9 [+2.5, +5.3] & +5.3 [+3.8, +7.1] \\
\addlinespace[1pt]
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}lclc@{}}
\toprule
Comparison & All pairs & Mixed-excluded & Retained $n$ \\
\midrule
C0 & $\left[\begin{smallmatrix}685 & 61 & 0 & 29 \\ 6 & 65 & 0 & 6 \\ 0 & 0 & 0 & 0 \\ 12 & 7 & 0 & 29\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}676 & 51 & 0 & 29 \\ 6 & 56 & 0 & 6 \\ 0 & 0 & 0 & 0 \\ 12 & 7 & 0 & 29\end{smallmatrix}\right]$ & 872 \\
C1-pre & $\left[\begin{smallmatrix}416 & 79 & 0 & 37 \\ 23 & 231 & 0 & 31 \\ 0 & 0 & 0 & 0 \\ 18 & 34 & 0 & 31\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}412 & 75 & 0 & 37 \\ 19 & 224 & 0 & 29 \\ 0 & 0 & 0 & 0 \\ 18 & 33 & 0 & 31\end{smallmatrix}\right]$ & 878 \\
C1-post & $\left[\begin{smallmatrix}444 & 119 & 0 & 37 \\ 12 & 209 & 0 & 16 \\ 0 & 0 & 0 & 0 \\ 8 & 29 & 0 & 26\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}442 & 107 & 0 & 37 \\ 8 & 192 & 0 & 15 \\ 0 & 0 & 0 & 0 \\ 8 & 28 & 0 & 26\end{smallmatrix}\right]$ & 863 \\
C2-pre & $\left[\begin{smallmatrix}551 & 63 & 2 & 40 \\ 8 & 125 & 2 & 9 \\ 3 & 1 & 6 & 2 \\ 17 & 13 & 4 & 54\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}522 & 59 & 2 & 36 \\ 5 & 122 & 2 & 9 \\ 2 & 1 & 6 & 2 \\ 14 & 13 & 4 & 53\end{smallmatrix}\right]$ & 852 \\
C2-post & $\left[\begin{smallmatrix}553 & 77 & 10 & 42 \\ 18 & 106 & 4 & 9 \\ 3 & 5 & 0 & 4 \\ 23 & 15 & 7 & 24\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}530 & 71 & 8 & 39 \\ 17 & 97 & 3 & 8 \\ 3 & 4 & 0 & 4 \\ 19 & 13 & 7 & 24\end{smallmatrix}\right]$ & 847 \\
C3-pre & $\left[\begin{smallmatrix}313 & 59 & 0 & 30 \\ 15 & 307 & 0 & 14 \\ 0 & 0 & 0 & 0 \\ 10 & 72 & 0 & 80\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}307 & 56 & 0 & 28 \\ 8 & 302 & 0 & 14 \\ 0 & 0 & 0 & 0 \\ 9 & 72 & 0 & 80\end{smallmatrix}\right]$ & 876 \\
C3-post & $\left[\begin{smallmatrix}377 & 58 & 0 & 42 \\ 11 & 269 & 0 & 13 \\ 0 & 0 & 0 & 0 \\ 20 & 37 & 0 & 73\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}370 & 56 & 0 & 41 \\ 8 & 256 & 0 & 13 \\ 0 & 0 & 0 & 0 \\ 19 & 37 & 0 & 73\end{smallmatrix}\right]$ & 873 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lclc@{}}
\toprule
Comparison & All pairs & Mixed-excluded & Retained $n$ \\
\midrule
C0 & $\left[\begin{smallmatrix}601 & 32 & 0 & 28 \\ 12 & 140 & 0 & 16 \\ 0 & 0 & 0 & 0 \\ 8 & 22 & 0 & 41\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}596 & 26 & 0 & 28 \\ 8 & 131 & 0 & 16 \\ 0 & 0 & 0 & 0 \\ 8 & 21 & 0 & 41\end{smallmatrix}\right]$ & 875 \\
C1-pre & $\left[\begin{smallmatrix}250 & 46 & 0 & 15 \\ 14 & 458 & 0 & 25 \\ 0 & 0 & 0 & 0 \\ 12 & 53 & 0 & 27\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}246 & 46 & 0 & 15 \\ 14 & 417 & 0 & 25 \\ 0 & 0 & 0 & 0 \\ 11 & 52 & 0 & 26\end{smallmatrix}\right]$ & 852 \\
C1-post & $\left[\begin{smallmatrix}309 & 53 & 0 & 22 \\ 17 & 395 & 0 & 33 \\ 0 & 0 & 0 & 0 \\ 9 & 38 & 0 & 24\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}308 & 47 & 0 & 21 \\ 17 & 365 & 0 & 33 \\ 0 & 0 & 0 & 0 \\ 9 & 36 & 0 & 24\end{smallmatrix}\right]$ & 860 \\
C2-pre & $\left[\begin{smallmatrix}557 & 20 & 0 & 27 \\ 13 & 144 & 0 & 17 \\ 0 & 0 & 1 & 0 \\ 24 & 22 & 0 & 75\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}553 & 16 & 0 & 27 \\ 10 & 138 & 0 & 17 \\ 0 & 0 & 1 & 0 \\ 24 & 22 & 0 & 75\end{smallmatrix}\right]$ & 883 \\
C2-post & $\left[\begin{smallmatrix}617 & 20 & 0 & 22 \\ 12 & 125 & 1 & 9 \\ 0 & 0 & 0 & 0 \\ 11 & 30 & 3 & 50\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}613 & 19 & 0 & 20 \\ 9 & 116 & 1 & 9 \\ 0 & 0 & 0 & 0 \\ 10 & 29 & 3 & 50\end{smallmatrix}\right]$ & 879 \\
C3-pre & $\left[\begin{smallmatrix}317 & 36 & 0 & 30 \\ 13 & 335 & 0 & 19 \\ 0 & 0 & 0 & 0 \\ 18 & 54 & 0 & 78\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}309 & 34 & 0 & 27 \\ 9 & 326 & 0 & 19 \\ 0 & 0 & 0 & 0 \\ 17 & 54 & 0 & 77\end{smallmatrix}\right]$ & 872 \\
C3-post & $\left[\begin{smallmatrix}422 & 53 & 0 & 20 \\ 8 & 285 & 0 & 14 \\ 0 & 0 & 0 & 0 \\ 12 & 42 & 0 & 44\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}420 & 51 & 0 & 19 \\ 4 & 270 & 0 & 14 \\ 0 & 0 & 0 & 0 \\ 11 & 41 & 0 & 44\end{smallmatrix}\right]$ & 874 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lclc@{}}
\toprule
Comparison & All pairs & Mixed-excluded & Retained $n$ \\
\midrule
C0 & $\left[\begin{smallmatrix}503 & 54 & 0 & 31 \\ 11 & 196 & 0 & 13 \\ 0 & 0 & 0 & 0 \\ 27 & 28 & 0 & 37\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}499 & 47 & 0 & 31 \\ 9 & 176 & 0 & 13 \\ 0 & 0 & 0 & 0 \\ 27 & 26 & 0 & 37\end{smallmatrix}\right]$ & 865 \\
C1-pre & $\left[\begin{smallmatrix}198 & 94 & 0 & 23 \\ 20 & 453 & 0 & 29 \\ 0 & 0 & 0 & 0 \\ 10 & 47 & 0 & 26\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}195 & 88 & 0 & 22 \\ 17 & 386 & 0 & 27 \\ 0 & 0 & 0 & 0 \\ 10 & 42 & 0 & 24\end{smallmatrix}\right]$ & 811 \\
C1-post & $\left[\begin{smallmatrix}83 & 80 & 0 & 18 \\ 23 & 582 & 0 & 36 \\ 0 & 0 & 0 & 0 \\ 5 & 49 & 0 & 24\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}78 & 73 & 0 & 18 \\ 20 & 485 & 0 & 30 \\ 0 & 0 & 0 & 0 \\ 5 & 40 & 0 & 19\end{smallmatrix}\right]$ & 768 \\
C2-pre & $\left[\begin{smallmatrix}536 & 43 & 0 & 23 \\ 25 & 173 & 0 & 11 \\ 0 & 4 & 1 & 1 \\ 18 & 35 & 2 & 28\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}521 & 35 & 0 & 21 \\ 15 & 149 & 0 & 11 \\ 0 & 4 & 1 & 1 \\ 16 & 34 & 2 & 27\end{smallmatrix}\right]$ & 837 \\
C2-post & $\left[\begin{smallmatrix}526 & 45 & 8 & 30 \\ 14 & 140 & 4 & 17 \\ 3 & 10 & 5 & 4 \\ 17 & 30 & 4 & 43\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}447 & 30 & 3 & 23 \\ 10 & 122 & 2 & 17 \\ 1 & 9 & 3 & 4 \\ 14 & 29 & 3 & 42\end{smallmatrix}\right]$ & 759 \\
C3-pre & $\left[\begin{smallmatrix}272 & 67 & 0 & 55 \\ 19 & 346 & 0 & 30 \\ 0 & 0 & 0 & 0 \\ 5 & 55 & 0 & 51\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}261 & 47 & 0 & 43 \\ 15 & 298 & 0 & 27 \\ 0 & 0 & 0 & 0 \\ 4 & 48 & 0 & 46\end{smallmatrix}\right]$ & 789 \\
C3-post & $\left[\begin{smallmatrix}238 & 69 & 0 & 35 \\ 15 & 384 & 0 & 32 \\ 0 & 0 & 0 & 0 \\ 11 & 64 & 0 & 52\end{smallmatrix}\right]$ & $\left[\begin{smallmatrix}234 & 58 & 0 & 33 \\ 14 & 325 & 0 & 30 \\ 0 & 0 & 0 & 0 \\ 11 & 55 & 0 & 43\end{smallmatrix}\right]$ & 803 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrcccccc@{}}
\toprule
Comparison & Sensitivity & $n$ & $\Delta R$ & $\Delta\RE$ & $A\!\rightarrow\!\RE$ & $A\!\rightarrow\!\RS$ & $A\!\rightarrow\!\RG$ & $R\!\rightarrow\!A$ \\
\midrule
C0 & All & 900 & +8.0 [+6.0, +10.0] & +6.2 [+4.4, +8.1] & +6.8 [+5.3, +8.4] & +0.0 [+0.0, +0.0] & +3.2 [+2.2, +4.4] & +2.0 [+1.2, +2.9] \\
C0 & No-mixed & 872 & +7.1 [+5.1, +9.2] & +5.3 [+3.5, +7.2] & +5.8 [+4.4, +7.4] & +0.0 [+0.0, +0.0] & +3.3 [+2.2, +4.5] & +2.1 [+1.2, +3.0] \\
\addlinespace[1pt]
C1-pre & All & 900 & +8.3 [+5.8, +10.9] & +6.6 [+3.9, +9.2] & +8.8 [+7.0, +10.5] & +0.0 [+0.0, +0.0] & +4.1 [+2.8, +5.5] & +4.6 [+3.3, +5.9] \\
C1-pre & No-mixed & 878 & +8.5 [+6.0, +11.1] & +6.8 [+4.1, +9.5] & +8.5 [+6.8, +10.3] & +0.0 [+0.0, +0.0] & +4.2 [+2.9, +5.7] & +4.2 [+3.0, +5.5] \\
\addlinespace[1pt]
C1-post & All & 900 & +15.1 [+12.6, +17.7] & +13.3 [+10.8, +15.9] & +13.2 [+11.1, +15.5] & +0.0 [+0.0, +0.0] & +4.1 [+2.9, +5.4] & +2.2 [+1.3, +3.2] \\
C1-post & No-mixed & 863 & +14.8 [+12.3, +17.4] & +13.0 [+10.4, +15.5] & +12.4 [+10.3, +14.6] & +0.0 [+0.0, +0.0] & +4.3 [+3.0, +5.7] & +1.9 [+1.0, +2.7] \\
\addlinespace[1pt]
C2-pre & All & 900 & +8.6 [+6.2, +11.0] & +6.4 [+4.3, +8.6] & +7.0 [+5.4, +8.7] & +0.2 [+0.0, +0.6] & +4.4 [+3.1, +5.9] & +3.1 [+2.0, +4.3] \\
C2-pre & No-mixed & 852 & +8.9 [+6.6, +11.3] & +6.7 [+4.6, +8.8] & +6.9 [+5.2, +8.6] & +0.2 [+0.0, +0.6] & +4.2 [+2.9, +5.6] & +2.5 [+1.4, +3.6] \\
\addlinespace[1pt]
C2-post & All & 900 & +9.4 [+6.5, +12.3] & +7.3 [+4.9, +9.7] & +8.6 [+6.9, +10.4] & +1.1 [+0.5, +1.8] & +4.7 [+3.3, +6.1] & +4.9 [+3.6, +6.3] \\
C2-post & No-mixed & 847 & +9.3 [+6.4, +12.3] & +7.1 [+4.6, +9.6] & +8.4 [+6.6, +10.3] & +0.9 [+0.4, +1.6] & +4.6 [+3.2, +6.0] & +4.6 [+3.3, +6.0] \\
\addlinespace[1pt]
C3-pre & All & 900 & +7.1 [+4.8, +9.6] & +11.3 [+8.5, +14.2] & +6.6 [+4.9, +8.3] & +0.0 [+0.0, +0.0] & +3.3 [+2.2, +4.5] & +2.8 [+1.8, +3.9] \\
C3-pre & No-mixed & 876 & +7.6 [+5.4, +10.0] & +12.1 [+9.4, +14.8] & +6.4 [+4.8, +8.1] & +0.0 [+0.0, +0.0] & +3.2 [+2.1, +4.4] & +1.9 [+1.0, +2.9] \\
\addlinespace[1pt]
C3-post & All & 900 & +7.7 [+5.2, +10.2] & +7.9 [+5.6, +10.2] & +6.4 [+4.9, +8.0] & +0.0 [+0.0, +0.0] & +4.7 [+3.4, +6.0] & +3.4 [+2.3, +4.8] \\
C3-post & No-mixed & 873 & +8.0 [+5.5, +10.5] & +8.2 [+6.0, +10.5] & +6.4 [+4.9, +8.0] & +0.0 [+0.0, +0.0] & +4.7 [+3.3, +6.1] & +3.1 [+1.9, +4.4] \\
\addlinespace[1pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrcccccc@{}}
\toprule
Comparison & Sensitivity & $n$ & $\Delta R$ & $\Delta\RE$ & $A\!\rightarrow\!\RE$ & $A\!\rightarrow\!\RS$ & $A\!\rightarrow\!\RG$ & $R\!\rightarrow\!A$ \\
\midrule
C0 & All & 900 & +4.4 [+2.5, +6.4] & +2.9 [+0.8, +5.0] & +3.6 [+2.4, +4.9] & +0.0 [+0.0, +0.0] & +3.1 [+2.0, +4.3] & +2.2 [+1.2, +3.3] \\
C0 & No-mixed & 875 & +4.3 [+2.6, +6.2] & +2.6 [+0.7, +4.6] & +3.0 [+1.9, +4.2] & +0.0 [+0.0, +0.0] & +3.2 [+2.1, +4.4] & +1.8 [+1.0, +2.8] \\
\addlinespace[1pt]
C1-pre & All & 900 & +3.9 [+1.8, +6.0] & +6.7 [+4.2, +9.2] & +5.1 [+3.7, +6.6] & +0.0 [+0.0, +0.0] & +1.7 [+0.9, +2.5] & +2.9 [+1.9, +4.0] \\
C1-pre & No-mixed & 852 & +4.2 [+2.0, +6.4] & +6.9 [+4.3, +9.6] & +5.4 [+3.9, +7.0] & +0.0 [+0.0, +0.0] & +1.8 [+0.9, +2.7] & +2.9 [+1.9, +4.1] \\
\addlinespace[1pt]
C1-post & All & 900 & +5.4 [+3.3, +7.7] & +4.6 [+1.9, +7.1] & +5.9 [+4.5, +7.4] & +0.0 [+0.0, +0.0] & +2.4 [+1.4, +3.7] & +2.9 [+1.9, +4.0] \\
C1-post & No-mixed & 860 & +4.9 [+2.7, +7.1] & +3.8 [+1.2, +6.4] & +5.5 [+4.1, +7.0] & +0.0 [+0.0, +0.0] & +2.4 [+1.4, +3.7] & +3.0 [+1.9, +4.2] \\
\addlinespace[1pt]
C2-pre & All & 900 & +1.1 [-0.8, +3.0] & +1.3 [-0.4, +3.1] & +2.2 [+1.3, +3.2] & +0.0 [+0.0, +0.0] & +3.0 [+1.9, +4.2] & +4.1 [+2.9, +5.4] \\
C2-pre & No-mixed & 883 & +1.0 [-0.8, +2.8] & +1.2 [-0.5, +3.0] & +1.8 [+1.0, +2.7] & +0.0 [+0.0, +0.0] & +3.1 [+1.9, +4.3] & +3.9 [+2.7, +5.1] \\
\addlinespace[1pt]
C2-post & All & 900 & +2.1 [+0.3, +4.0] & +3.1 [+1.3, +5.1] & +2.2 [+1.3, +3.2] & +0.0 [+0.0, +0.0] & +2.4 [+1.5, +3.5] & +2.6 [+1.5, +3.7] \\
C2-post & No-mixed & 879 & +2.3 [+0.5, +4.1] & +3.3 [+1.5, +5.2] & +2.2 [+1.3, +3.1] & +0.0 [+0.0, +0.0] & +2.3 [+1.4, +3.3] & +2.2 [+1.2, +3.2] \\
\addlinespace[1pt]
C3-pre & All & 900 & +3.9 [+1.6, +6.2] & +6.4 [+4.0, +8.9] & +4.0 [+2.7, +5.4] & +0.0 [+0.0, +0.0] & +3.3 [+2.1, +4.6] & +3.4 [+2.3, +4.7] \\
C3-pre & No-mixed & 872 & +4.0 [+1.9, +6.2] & +6.9 [+4.4, +9.4] & +3.9 [+2.6, +5.4] & +0.0 [+0.0, +0.0] & +3.1 [+2.0, +4.3] & +3.0 [+1.9, +4.1] \\
\addlinespace[1pt]
C3-post & All & 900 & +5.9 [+3.8, +8.0] & +8.1 [+5.8, +10.4] & +5.9 [+4.4, +7.5] & +0.0 [+0.0, +0.0] & +2.2 [+1.3, +3.2] & +2.2 [+1.3, +3.2] \\
C3-post & No-mixed & 874 & +6.3 [+4.3, +8.4] & +8.5 [+6.1, +10.8] & +5.8 [+4.3, +7.4] & +0.0 [+0.0, +0.0] & +2.2 [+1.3, +3.1] & +1.7 [+0.9, +2.6] \\
\addlinespace[1pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrcccccc@{}}
\toprule
Comparison & Sensitivity & $n$ & $\Delta R$ & $\Delta\RE$ & $A\!\rightarrow\!\RE$ & $A\!\rightarrow\!\RS$ & $A\!\rightarrow\!\RG$ & $R\!\rightarrow\!A$ \\
\midrule
C0 & All & 900 & +5.2 [+2.9, +7.7] & +6.4 [+4.4, +8.6] & +6.0 [+4.5, +7.6] & +0.0 [+0.0, +0.0] & +3.4 [+2.4, +4.6] & +4.2 [+2.8, +5.7] \\
C0 & No-mixed & 865 & +4.9 [+2.5, +7.3] & +5.9 [+3.8, +8.0] & +5.4 [+4.0, +7.0] & +0.0 [+0.0, +0.0] & +3.6 [+2.5, +4.8] & +4.2 [+2.8, +5.7] \\
\addlinespace[1pt]
C1-pre & All & 900 & +9.7 [+7.1, +12.3] & +10.2 [+7.2, +13.3] & +10.4 [+8.4, +12.7] & +0.0 [+0.0, +0.0] & +2.6 [+1.6, +3.6] & +3.3 [+2.2, +4.5] \\
C1-pre & No-mixed & 811 & +10.2 [+7.3, +13.3] & +10.6 [+7.3, +14.0] & +10.9 [+8.6, +13.3] & +0.0 [+0.0, +0.0] & +2.7 [+1.7, +3.8] & +3.3 [+2.2, +4.6] \\
\addlinespace[1pt]
C1-post & All & 900 & +7.8 [+5.4, +10.2] & +7.8 [+5.0, +10.6] & +8.9 [+7.1, +10.8] & +0.0 [+0.0, +0.0] & +2.0 [+1.1, +3.0] & +3.1 [+2.0, +4.3] \\
C1-post & No-mixed & 768 & +8.6 [+5.8, +11.4] & +8.2 [+5.2, +11.3] & +9.5 [+7.4, +11.7] & +0.0 [+0.0, +0.0] & +2.3 [+1.3, +3.5] & +3.3 [+2.1, +4.6] \\
\addlinespace[1pt]
C2-pre & All & 900 & +2.6 [+0.2, +4.9] & +5.1 [+2.7, +7.5] & +4.8 [+3.3, +6.3] & +0.0 [+0.0, +0.0] & +2.6 [+1.6, +3.6] & +4.8 [+3.5, +6.1] \\
C2-pre & No-mixed & 837 & +3.0 [+0.8, +5.3] & +5.6 [+3.2, +8.0] & +4.2 [+2.7, +5.8] & +0.0 [+0.0, +0.0] & +2.5 [+1.5, +3.6] & +3.7 [+2.5, +4.9] \\
\addlinespace[1pt]
C2-post & All & 900 & +5.4 [+3.1, +7.8] & +5.6 [+3.1, +8.0] & +5.0 [+3.5, +6.6] & +0.9 [+0.3, +1.5] & +3.3 [+2.2, +4.5] & +3.8 [+2.7, +4.9] \\
C2-post & No-mixed & 759 & +4.1 [+1.8, +6.3] & +5.1 [+2.4, +7.9] & +4.0 [+2.5, +5.5] & +0.4 [+0.0, +0.9] & +3.0 [+1.9, +4.3] & +3.3 [+2.1, +4.5] \\
\addlinespace[1pt]
C3-pre & All & 900 & +10.9 [+8.4, +13.5] & +8.1 [+5.2, +11.1] & +7.4 [+5.8, +9.2] & +0.0 [+0.0, +0.0] & +6.1 [+4.6, +7.7] & +2.7 [+1.7, +3.7] \\
C3-pre & No-mixed & 789 & +9.0 [+6.6, +11.5] & +6.7 [+3.7, +9.8] & +6.0 [+4.4, +7.7] & +0.0 [+0.0, +0.0] & +5.4 [+4.0, +7.0] & +2.4 [+1.4, +3.5] \\
\addlinespace[1pt]
C3-post & All & 900 & +8.7 [+6.3, +11.1] & +9.6 [+6.9, +12.3] & +7.7 [+6.1, +9.3] & +0.0 [+0.0, +0.0] & +3.9 [+2.7, +5.1] & +2.9 [+1.7, +4.1] \\
C3-post & No-mixed & 803 & +8.2 [+5.7, +10.8] & +8.6 [+5.8, +11.4] & +7.2 [+5.6, +9.0] & +0.0 [+0.0, +0.0] & +4.1 [+2.8, +5.5] & +3.1 [+1.8, +4.5] \\
\addlinespace[1pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrrrr@{}}
\toprule
Model & Condition & Context-dependent & False premise & Subjective/philosophical & Vague description \\
\midrule
\multirow{7}{*}{InternVL3-2B} & C0 & 26.6$\rightarrow$40.1 (+13.5) & 28.2$\rightarrow$42.6 (+14.4) & 1.3$\rightarrow$3.0 (+1.6) & 4.9$\rightarrow$10.3 (+5.4) \\
 & C1-pre & 63.1$\rightarrow$73.0 (+9.9) & 67.0$\rightarrow$78.2 (+11.2) & 23.6$\rightarrow$27.5 (+3.9) & 16.2$\rightarrow$27.0 (+10.8) \\
 & C1-post & 53.2$\rightarrow$67.1 (+14.0) & 57.4$\rightarrow$71.3 (+13.8) & 17.4$\rightarrow$35.4 (+18.0) & 11.4$\rightarrow$24.3 (+13.0) \\
 & C2-pre & 45.9$\rightarrow$62.2 (+16.2) & 54.3$\rightarrow$60.6 (+6.4) & 4.6$\rightarrow$7.2 (+2.6) & 14.1$\rightarrow$25.4 (+11.4) \\
 & C2-post & 28.4$\rightarrow$44.6 (+16.2) & 57.4$\rightarrow$67.6 (+10.1) & 8.9$\rightarrow$10.5 (+1.6) & 10.8$\rightarrow$24.3 (+13.5) \\
 & C3-pre & 82.9$\rightarrow$86.9 (+4.1) & 73.4$\rightarrow$83.5 (+10.1) & 29.8$\rightarrow$37.0 (+7.2) & 45.9$\rightarrow$53.5 (+7.6) \\
 & C3-post & 75.7$\rightarrow$79.7 (+4.1) & 65.4$\rightarrow$76.6 (+11.2) & 25.2$\rightarrow$30.8 (+5.6) & 29.7$\rightarrow$41.6 (+11.9) \\
\addlinespace
\multirow{7}{*}{InternVL3-8B} & C0 & 45.0$\rightarrow$53.2 (+8.1) & 62.8$\rightarrow$66.5 (+3.7) & 2.6$\rightarrow$5.2 (+2.6) & 7.0$\rightarrow$10.8 (+3.8) \\
 & C1-pre & 83.8$\rightarrow$86.0 (+2.3) & 88.8$\rightarrow$89.4 (+0.5) & 51.8$\rightarrow$61.0 (+9.2) & 42.2$\rightarrow$42.7 (+0.5) \\
 & C1-post & 79.3$\rightarrow$83.8 (+4.5) & 86.2$\rightarrow$89.4 (+3.2) & 36.4$\rightarrow$43.9 (+7.5) & 36.2$\rightarrow$41.6 (+5.4) \\
 & C2-pre & 49.5$\rightarrow$50.0 (+0.5) & 70.7$\rightarrow$70.2 (-0.5) & 7.9$\rightarrow$9.5 (+1.6) & 15.7$\rightarrow$18.4 (+2.7) \\
 & C2-post & 35.6$\rightarrow$40.1 (+4.5) & 73.4$\rightarrow$74.5 (+1.1) & 3.3$\rightarrow$3.9 (+0.7) & 7.6$\rightarrow$10.3 (+2.7) \\
 & C3-pre & 80.2$\rightarrow$84.7 (+4.5) & 83.0$\rightarrow$82.4 (-0.5) & 37.4$\rightarrow$41.3 (+3.9) & 37.3$\rightarrow$44.9 (+7.6) \\
 & C3-post & 68.5$\rightarrow$73.9 (+5.4) & 77.7$\rightarrow$81.4 (+3.7) & 17.4$\rightarrow$23.3 (+5.9) & 29.2$\rightarrow$37.8 (+8.6) \\
\addlinespace
\multirow{7}{*}{Qwen2.5-VL-7B} & C0 & 57.2$\rightarrow$67.6 (+10.4) & 71.3$\rightarrow$77.7 (+6.4) & 6.2$\rightarrow$8.2 (+2.0) & 17.3$\rightarrow$20.5 (+3.2) \\
 & C1-pre & 80.6$\rightarrow$90.5 (+9.9) & 88.3$\rightarrow$93.6 (+5.3) & 44.3$\rightarrow$55.7 (+11.5) & 56.8$\rightarrow$67.6 (+10.8) \\
 & C1-post & 91.0$\rightarrow$94.1 (+3.2) & 95.2$\rightarrow$97.9 (+2.7) & 68.2$\rightarrow$82.3 (+14.1) & 70.3$\rightarrow$78.4 (+8.1) \\
 & C2-pre & 52.7$\rightarrow$55.4 (+2.7) & 73.4$\rightarrow$77.1 (+3.7) & 5.2$\rightarrow$5.2 (+0.0) & 14.6$\rightarrow$20.0 (+5.4) \\
 & C2-post & 41.0$\rightarrow$48.2 (+7.2) & 78.7$\rightarrow$84.0 (+5.3) & 7.2$\rightarrow$11.8 (+4.6) & 16.2$\rightarrow$21.1 (+4.9) \\
 & C3-pre & 82.0$\rightarrow$87.4 (+5.4) & 87.2$\rightarrow$92.6 (+5.3) & 25.2$\rightarrow$40.0 (+14.8) & 44.9$\rightarrow$61.6 (+16.8) \\
 & C3-post & 89.6$\rightarrow$92.3 (+2.7) & 89.9$\rightarrow$94.7 (+4.8) & 31.5$\rightarrow$44.9 (+13.4) & 50.8$\rightarrow$62.7 (+11.9) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrcccccc@{}}
\toprule
Comparison & Sensitivity & $n$ & $\Delta R$ & $\Delta\RE$ & $A\!\rightarrow\!\RE$ & $A\!\rightarrow\!\RS$ & $A\!\rightarrow\!\RG$ & $R\!\rightarrow\!A$ \\
\midrule
C0: Rand$-$U & All & 900 & -0.1 [-1.8, +1.7] & +0.4 [-1.1, +2.1] & +2.7 [+1.7, +3.7] & +0.0 [+0.0, +0.0] & +0.9 [+0.3, +1.6] & +3.7 [+2.5, +4.9] \\
C0: Rand$-$U & No-mixed & 876 & -0.7 [-2.4, +1.0] & +0.1 [-1.5, +1.7] & +2.2 [+1.3, +3.2] & +0.0 [+0.0, +0.0] & +0.8 [+0.2, +1.4] & +3.7 [+2.5, +4.9] \\
\addlinespace[1pt]
C0: Shuf$-$U & All & 900 & -1.6 [-3.3, +0.2] & -1.4 [-3.3, +0.3] & +2.6 [+1.6, +3.6] & +0.0 [+0.0, +0.0] & +0.6 [+0.1, +1.1] & +4.7 [+3.4, +6.0] \\
C0: Shuf$-$U & No-mixed & 879 & -1.4 [-3.1, +0.3] & -0.9 [-2.6, +0.8] & +2.4 [+1.5, +3.5] & +0.0 [+0.0, +0.0] & +0.5 [+0.1, +0.9] & +4.2 [+3.0, +5.5] \\
\addlinespace[1pt]
C0: $B-$Rand & All & 900 & +8.1 [+5.9, +10.3] & +5.8 [+3.8, +7.8] & +7.1 [+5.5, +8.8] & +0.0 [+0.0, +0.0] & +3.8 [+2.7, +5.0] & +2.8 [+1.7, +4.0] \\
C0: $B-$Rand & No-mixed & 872 & +7.8 [+5.5, +10.0] & +5.3 [+3.3, +7.2] & +6.3 [+4.7, +8.0] & +0.0 [+0.0, +0.0] & +3.9 [+2.7, +5.1] & +2.4 [+1.4, +3.6] \\
\addlinespace[1pt]
C0: $B-$Shuf & All & 900 & +9.6 [+7.2, +11.8] & +7.7 [+5.7, +9.7] & +8.0 [+6.4, +9.7] & +0.0 [+0.0, +0.0] & +4.0 [+2.8, +5.2] & +2.4 [+1.5, +3.5] \\
C0: $B-$Shuf & No-mixed & 878 & +8.7 [+6.4, +10.9] & +6.6 [+4.6, +8.6] & +6.9 [+5.3, +8.6] & +0.0 [+0.0, +0.0] & +4.1 [+2.9, +5.4] & +2.4 [+1.5, +3.5] \\
\addlinespace[1pt]
C1-pre: Rand$-$U & All & 900 & -3.6 [-6.1, -0.9] & -3.4 [-5.9, -0.9] & +2.9 [+1.8, +4.1] & +0.0 [+0.0, +0.0] & +2.2 [+1.3, +3.3] & +8.7 [+6.9, +10.5] \\
C1-pre: Rand$-$U & No-mixed & 882 & -3.7 [-6.2, -1.2] & -3.6 [-6.1, -1.1] & +2.8 [+1.8, +4.0] & +0.0 [+0.0, +0.0] & +2.0 [+1.1, +3.0] & +8.6 [+6.8, +10.5] \\
\addlinespace[1pt]
C1-pre: Shuf$-$U & All & 900 & -1.9 [-4.4, +0.6] & -4.9 [-7.5, -2.3] & +3.1 [+2.0, +4.3] & +0.0 [+0.0, +0.0] & +3.0 [+1.9, +4.2] & +8.0 [+6.2, +9.8] \\
C1-pre: Shuf$-$U & No-mixed & 886 & -1.7 [-4.2, +0.8] & -4.6 [-7.2, -2.1] & +3.0 [+1.9, +4.3] & +0.0 [+0.0, +0.0] & +3.0 [+2.0, +4.2] & +7.8 [+6.1, +9.6] \\
\addlinespace[1pt]
C1-pre: $B-$Rand & All & 900 & +11.9 [+9.1, +14.6] & +10.0 [+7.0, +13.0] & +10.6 [+8.6, +12.5] & +0.0 [+0.0, +0.0] & +4.8 [+3.4, +6.2] & +3.4 [+2.3, +4.6] \\
C1-pre: $B-$Rand & No-mixed & 875 & +12.5 [+9.7, +15.2] & +11.0 [+8.0, +14.0] & +10.6 [+8.7, +12.6] & +0.0 [+0.0, +0.0] & +4.9 [+3.5, +6.4] & +3.1 [+2.1, +4.2] \\
\addlinespace[1pt]
C1-pre: $B-$Shuf & All & 900 & +10.2 [+7.2, +13.2] & +11.4 [+8.6, +14.3] & +11.0 [+8.9, +13.1] & +0.0 [+0.0, +0.0] & +4.7 [+3.3, +6.1] & +5.4 [+4.0, +6.9] \\
C1-pre: $B-$Shuf & No-mixed & 878 & +10.6 [+7.6, +13.6] & +11.7 [+8.9, +14.6] & +10.9 [+8.8, +13.1] & +0.0 [+0.0, +0.0] & +4.6 [+3.2, +6.0] & +4.9 [+3.6, +6.3] \\
\addlinespace[1pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrcccccc@{}}
\toprule
Comparison & Sensitivity & $n$ & $\Delta R$ & $\Delta\RE$ & $A\!\rightarrow\!\RE$ & $A\!\rightarrow\!\RS$ & $A\!\rightarrow\!\RG$ & $R\!\rightarrow\!A$ \\
\midrule
C0: Rand$-$U & All & 900 & -2.0 [-3.5, -0.6] & -1.9 [-3.5, -0.2] & +0.8 [+0.2, +1.4] & +0.0 [+0.0, +0.0] & +0.8 [+0.2, +1.4] & +3.6 [+2.4, +4.8] \\
C0: Rand$-$U & No-mixed & 883 & -2.0 [-3.5, -0.7] & -1.8 [-3.3, -0.3] & +0.6 [+0.1, +1.1] & +0.0 [+0.0, +0.0] & +0.8 [+0.2, +1.4] & +3.4 [+2.3, +4.6] \\
\addlinespace[1pt]
C0: Shuf$-$U & All & 900 & -0.4 [-2.1, +1.2] & +0.4 [-1.1, +2.1] & +2.1 [+1.2, +3.1] & +0.0 [+0.0, +0.0] & +0.7 [+0.2, +1.2] & +3.2 [+2.1, +4.4] \\
C0: Shuf$-$U & No-mixed & 872 & -0.9 [-2.5, +0.6] & -0.2 [-1.7, +1.3] & +1.5 [+0.8, +2.3] & +0.0 [+0.0, +0.0] & +0.7 [+0.2, +1.3] & +3.1 [+2.0, +4.3] \\
\addlinespace[1pt]
C0: $B-$Rand & All & 900 & +6.4 [+4.5, +8.4] & +4.8 [+2.8, +6.8] & +4.4 [+3.2, +5.8] & +0.0 [+0.0, +0.0] & +3.4 [+2.3, +4.7] & +1.4 [+0.7, +2.4] \\
C0: $B-$Rand & No-mixed & 877 & +6.4 [+4.4, +8.3] & +4.6 [+2.7, +6.5] & +4.2 [+3.0, +5.5] & +0.0 [+0.0, +0.0] & +3.5 [+2.3, +4.8] & +1.4 [+0.6, +2.2] \\
\addlinespace[1pt]
C0: $B-$Shuf & All & 900 & +4.9 [+2.7, +7.0] & +2.4 [+0.1, +4.7] & +4.3 [+3.1, +5.7] & +0.0 [+0.0, +0.0] & +3.1 [+2.1, +4.2] & +2.6 [+1.5, +3.8] \\
C0: $B-$Shuf & No-mixed & 869 & +5.2 [+3.2, +7.2] & +2.9 [+0.7, +5.0] & +4.0 [+2.8, +5.3] & +0.0 [+0.0, +0.0] & +3.1 [+2.0, +4.3] & +2.0 [+1.0, +3.0] \\
\addlinespace[1pt]
C1-pre: Rand$-$U & All & 900 & -1.9 [-3.6, -0.1] & -0.6 [-2.7, +1.7] & +2.1 [+1.2, +3.1] & +0.0 [+0.0, +0.0] & +1.4 [+0.8, +2.2] & +5.4 [+4.1, +6.9] \\
C1-pre: Rand$-$U & No-mixed & 868 & -1.6 [-3.4, +0.2] & -0.3 [-2.6, +1.9] & +2.2 [+1.3, +3.2] & +0.0 [+0.0, +0.0] & +1.5 [+0.8, +2.3] & +5.3 [+3.9, +6.8] \\
\addlinespace[1pt]
C1-pre: Shuf$-$U & All & 900 & -1.4 [-3.5, +0.6] & -0.3 [-2.8, +2.2] & +3.0 [+1.9, +4.2] & +0.0 [+0.0, +0.0] & +1.1 [+0.5, +1.8] & +5.6 [+4.2, +7.0] \\
C1-pre: Shuf$-$U & No-mixed & 868 & -1.3 [-3.4, +0.9] & -0.1 [-2.7, +2.5] & +3.1 [+1.9, +4.4] & +0.0 [+0.0, +0.0] & +1.2 [+0.5, +1.9] & +5.5 [+4.2, +7.0] \\
\addlinespace[1pt]
C1-pre: $B-$Rand & All & 900 & +5.8 [+3.6, +8.0] & +7.2 [+4.9, +9.6] & +7.2 [+5.7, +8.8] & +0.0 [+0.0, +0.0] & +1.4 [+0.8, +2.2] & +2.9 [+1.8, +4.2] \\
C1-pre: $B-$Rand & No-mixed & 847 & +5.9 [+3.6, +8.2] & +7.9 [+5.6, +10.3] & +7.6 [+6.0, +9.2] & +0.0 [+0.0, +0.0] & +1.4 [+0.7, +2.2] & +3.1 [+1.9, +4.4] \\
\addlinespace[1pt]
C1-pre: $B-$Shuf & All & 900 & +5.3 [+3.1, +7.5] & +7.0 [+4.5, +9.5] & +6.4 [+5.0, +8.0] & +0.0 [+0.0, +0.0] & +1.8 [+1.0, +2.7] & +2.9 [+1.9, +4.0] \\
C1-pre: $B-$Shuf & No-mixed & 847 & +5.5 [+3.3, +7.8] & +7.2 [+4.5, +9.8] & +6.6 [+5.1, +8.2] & +0.0 [+0.0, +0.0] & +1.8 [+0.9, +2.7] & +2.8 [+1.8, +4.0] \\
\addlinespace[1pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrcccccc@{}}
\toprule
Comparison & Sensitivity & $n$ & $\Delta R$ & $\Delta\RE$ & $A\!\rightarrow\!\RE$ & $A\!\rightarrow\!\RS$ & $A\!\rightarrow\!\RG$ & $R\!\rightarrow\!A$ \\
\midrule
C0: Rand$-$U & All & 900 & -0.8 [-2.8, +1.2] & -0.3 [-2.2, +1.6] & +2.1 [+1.1, +3.1] & +0.0 [+0.0, +0.0] & +2.0 [+1.1, +3.0] & +4.9 [+3.5, +6.4] \\
C0: Rand$-$U & No-mixed & 867 & -0.7 [-2.7, +1.3] & -0.2 [-2.0, +1.6] & +1.8 [+1.0, +2.8] & +0.0 [+0.0, +0.0] & +2.1 [+1.2, +3.1] & +4.6 [+3.2, +6.1] \\
\addlinespace[1pt]
C0: Shuf$-$U & All & 900 & +0.0 [-2.0, +2.0] & -1.2 [-3.3, +0.9] & +2.7 [+1.7, +3.7] & +0.0 [+0.0, +0.0] & +2.7 [+1.7, +3.7] & +5.3 [+3.8, +6.9] \\
C0: Shuf$-$U & No-mixed & 871 & +0.0 [-2.1, +2.1] & -0.8 [-2.9, +1.3] & +2.5 [+1.6, +3.5] & +0.0 [+0.0, +0.0] & +2.6 [+1.7, +3.7] & +5.2 [+3.7, +6.8] \\
\addlinespace[1pt]
C0: $B-$Rand & All & 900 & +6.0 [+3.9, +8.2] & +6.8 [+4.4, +9.2] & +5.8 [+4.3, +7.4] & +0.0 [+0.0, +0.0] & +3.4 [+2.4, +4.6] & +3.2 [+2.1, +4.4] \\
C0: $B-$Rand & No-mixed & 866 & +5.8 [+3.7, +8.0] & +6.2 [+3.9, +8.6] & +5.2 [+3.7, +6.8] & +0.0 [+0.0, +0.0] & +3.6 [+2.5, +4.8] & +3.0 [+1.9, +4.2] \\
\addlinespace[1pt]
C0: $B-$Shuf & All & 900 & +5.2 [+3.0, +7.5] & +7.7 [+5.5, +9.9] & +5.3 [+3.9, +6.9] & +0.0 [+0.0, +0.0] & +3.8 [+2.6, +5.1] & +3.9 [+2.8, +5.1] \\
C0: $B-$Shuf & No-mixed & 868 & +4.6 [+2.3, +7.0] & +6.8 [+4.7, +9.0] & +4.7 [+3.4, +6.2] & +0.0 [+0.0, +0.0] & +3.9 [+2.7, +5.3] & +4.0 [+2.9, +5.3] \\
\addlinespace[1pt]
C1-pre: Rand$-$U & All & 900 & -1.9 [-4.4, +0.5] & -1.6 [-4.3, +1.1] & +4.0 [+2.7, +5.4] & +0.0 [+0.0, +0.0] & +1.6 [+0.8, +2.4] & +7.4 [+5.8, +9.3] \\
C1-pre: Rand$-$U & No-mixed & 837 & -1.8 [-4.4, +0.7] & -1.6 [-4.4, +1.3] & +4.2 [+2.9, +5.6] & +0.0 [+0.0, +0.0] & +1.6 [+0.7, +2.5] & +7.5 [+5.8, +9.4] \\
\addlinespace[1pt]
C1-pre: Shuf$-$U & All & 900 & -0.8 [-3.0, +1.6] & -4.4 [-7.3, -1.6] & +4.8 [+3.4, +6.3] & +0.0 [+0.0, +0.0] & +2.1 [+1.2, +3.1] & +7.7 [+6.1, +9.3] \\
C1-pre: Shuf$-$U & No-mixed & 823 & -0.9 [-3.3, +1.7] & -4.7 [-7.7, -1.7] & +5.0 [+3.5, +6.7] & +0.0 [+0.0, +0.0] & +2.3 [+1.3, +3.4] & +8.1 [+6.4, +9.9] \\
\addlinespace[1pt]
C1-pre: $B-$Rand & All & 900 & +11.6 [+8.6, +14.5] & +11.8 [+8.7, +14.9] & +12.4 [+10.2, +14.8] & +0.0 [+0.0, +0.0] & +2.8 [+1.8, +3.9] & +3.7 [+2.4, +5.0] \\
C1-pre: $B-$Rand & No-mixed & 817 & +11.9 [+8.8, +15.0] & +12.0 [+8.8, +15.2] & +12.5 [+10.2, +14.9] & +0.0 [+0.0, +0.0] & +3.1 [+1.9, +4.3] & +3.7 [+2.4, +5.1] \\
\addlinespace[1pt]
C1-pre: $B-$Shuf & All & 900 & +10.4 [+7.6, +13.2] & +14.7 [+11.6, +17.8] & +11.2 [+9.2, +13.3] & +0.0 [+0.0, +0.0] & +3.1 [+2.0, +4.4] & +3.9 [+2.6, +5.3] \\
C1-pre: $B-$Shuf & No-mixed & 803 & +11.3 [+8.3, +14.4] & +14.9 [+11.8, +18.1] & +11.8 [+9.6, +14.1] & +0.0 [+0.0, +0.0] & +3.5 [+2.2, +4.9] & +4.0 [+2.6, +5.5] \\
\addlinespace[1pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrrrrl@{}}
\toprule
Model & Direction & Layer & Scale & Seed & Raw norm \\
\midrule
\multirow{3}{*}{InternVL3-2B} & $B$ & 16 & 6 & 42 & 2.830775  \\
 & Shuffled-$B$ & 16 & 6 & 42 & 0.752670  \\
 & Random & 16 & 6 & 42 & 2.830775 \\
\addlinespace
\multirow{3}{*}{InternVL3-8B} & $B$ & 9 & 8 & 42 & 2.809057  \\
 & Shuffled-$B$ & 9 & 8 & 42 & 0.321391  \\
 & Random & 9 & 8 & 42 & 2.809057  \\
\addlinespace
\multirow{3}{*}{Qwen2.5-VL-7B} & $B$ & 18 & 8 & 42 & 11.792513 \\
 & Shuffled-$B$ & 18 & 8 & 42 & 1.677381 \\
 & Random & 18 & 8 & 42 & 11.792514 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrrr@{}}
\toprule
Model & Category & Answered & Refused & Total \\
\midrule
\multirow{5}{*}{InternVL3-2B} & Context-dependent & 894 & 475 & 1369 \\
 & Vague description & 1044 & 142 & 1186 \\
 & False premise & 1054 & 343 & 1397 \\
 & Subjective/philosophical & 955 & 51 & 1006 \\
 & Unknown & 35 & 7 & 42 \\
\addlinespace
\multirow{5}{*}{InternVL3-8B} & Context-dependent & 706 & 663 & 1369 \\
 & Vague description & 887 & 299 & 1186 \\
 & False premise & 518 & 879 & 1397 \\
 & Subjective/philosophical & 850 & 156 & 1006 \\
 & Unknown & 31 & 11 & 42 \\
\addlinespace
\multirow{5}{*}{Qwen2.5-VL-7B} & Context-dependent & 398 & 971 & 1369 \\
 & Vague description & 520 & 666 & 1186 \\
 & False premise & 330 & 1067 & 1397 \\
 & Subjective/philosophical & 749 & 257 & 1006 \\
 & Unknown & 25 & 17 & 42 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrrrr@{}}
\toprule
Model & Template & Unmodified refused & $B$ refused & Unmodified mixed & $B$ mixed \\
\midrule
\multirow{4}{*}{InternVL3-2B} & Explain & 0/176 & 0/176 & 0/176 & 0/176 \\
 & Describe & 0/176 & 0/176 & 0/176 & 0/176 \\
 & List & 0/176 & 0/176 & 0/176 & 0/176 \\
 & Summarize & 0/176 & 0/176 & 0/176 & 0/176 \\
\addlinespace
\multirow{4}{*}{InternVL3-8B} & Explain & 0/176 & 0/176 & 0/176 & 0/176 \\
 & Describe & 0/176 & 0/176 & 0/176 & 0/176 \\
 & List & 0/176 & 0/176 & 0/176 & 0/176 \\
 & Summarize & 0/176 & 0/176 & 0/176 & 0/176 \\
\addlinespace
\multirow{4}{*}{Qwen2.5-VL-7B} & Explain & 0/176 & 0/176 & 0/176 & 0/176 \\
 & Describe & 0/176 & 0/176 & 0/176 & 0/176 \\
 & List & 0/176 & 0/176 & 0/176 & 0/176 \\
 & Summarize & 0/176 & 0/176 & 0/176 & 0/176 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrr@{}}
\toprule
Model & Unmodified correct & $B$ correct & Both correct & Unmodified only & $B$ only & Both wrong & $\Delta$ accuracy [95\% CI] \\
\midrule
InternVL3-2B & 293 & 290 & 286 & 7 & 4 & 353 & -0.46 [-1.38, +0.46] \\
InternVL3-8B & 351 & 353 & 350 & 1 & 3 & 296 & +0.31 [-0.31, +0.92] \\
Qwen2.5-VL-7B & 304 & 306 & 299 & 5 & 7 & 339 & +0.31 [-0.77, +1.38] \\
\bottomrule
\end{tabular}
